Dynamic Multiple-Message Broadcast: Bounding Throughput in the Affectance Model

We study a dynamic version of the Multiple-Message Broadcast problem, where packets are continuously injected in network nodes for dissemination throughout the network. Our performance metric is the ratio of the throughput of such protocol against the optimal one, for any sufficiently long period of time since startup. We present and analyze a dynamic Multiple-Message Broadcast protocol that works under an affectance model, which parameterizes the interference that other nodes introduce in the communication between a given pair of nodes. As an algorithmic tool, we develop an efficient algorithm to schedule a broadcast along a BFS tree under the affectance model. To provide a rigorous and accurate analysis, we define two novel network characteristics based on the network topology and the affectance function. The combination of these characteristics influence the performance of broadcasting with affectance (modulo a logarithmic function). We also carry out simulations of our protocol under affectance. To the best of our knowledge, this is the first dynamic Multiple-Message Broadcast protocol that provides throughput guarantees for continuous injection of messages and works under the affectance model.

==> throughputVSdelta.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,704){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \put(1342,1623){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(1342,2542){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1342,3460){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1342,4379){\makebox(0,0)[r]{\strut{} 1}}%
      \put(2137,484){\makebox(0,0){\strut{} 200}}%
      \put(2804,484){\makebox(0,0){\strut{} 400}}%
      \put(3470,484){\makebox(0,0){\strut{} 600}}%
      \put(4137,484){\makebox(0,0){\strut{} 800}}%
      \put(4803,484){\makebox(0,0){\strut{} 1000}}%
      \put(5470,484){\makebox(0,0){\strut{} 1200}}%
      \put(6136,484){\makebox(0,0){\strut{} 1400}}%
      \put(6803,484){\makebox(0,0){\strut{} 1600}}%
      \put(176,2541){\rotatebox{-270}{\makebox(0,0){\strut{}Throughput ratio}}}%
      \put(4138,154){\makebox(0,0){\strut{}$1+\delta$}}%
      \put(4138,4709){\makebox(0,0){\strut{}\shortstack{2 BFS trees; $n=\{16,32,64\}$; inj.rate$=\{1/1,1/(1+\delta),1/\sqrt{1+\delta}\}$;\\ inj.target$=\{$uniform,next,current,unif-curr$\}$.}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(3718,1097){\makebox(0,0)[r]{\strut{}Throughput ratio}}%
      \csname LTb\endcsname%
      \put(3718,877){\makebox(0,0)[r]{\strut{}$1/(1+\delta)$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./throughputVSdelta}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> throughputVSinjection_16.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,2024){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(1210,2809){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1210,3594){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1210,4379){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1342,1804){\makebox(0,0){\strut{} 100000}}%
      \put(2707,1804){\makebox(0,0){\strut{} 1e+06}}%
      \put(4073,1804){\makebox(0,0){\strut{} 1e+07}}%
      \put(5438,1804){\makebox(0,0){\strut{} 1e+08}}%
      \put(6803,1804){\makebox(0,0){\strut{} 1e+09}}%
      \put(176,3201){\rotatebox{-270}{\makebox(0,0){\strut{}Throughput ratio}}}%
      \put(4072,1474){\makebox(0,0){\strut{}Packets injected}}%
      \put(4072,4709){\makebox(0,0){\strut{}2 BFS trees $n=16$}}%
      \put(5165,2495){\makebox(0,0)[l]{\strut{}\textcolor{green}{\footnotesize inj.rate $=1/1$}}}%
      \put(5165,3319){\makebox(0,0)[l]{\strut{}\textcolor{blue}{\footnotesize inj.rate $=1/\sqrt{1+\delta}$}}}%
      \put(5165,4144){\makebox(0,0)[l]{\strut{}\textcolor{red}{\footnotesize inj.rate $=1/(1+\delta)$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4072,1053){\makebox(0,0){\strut{}\footnotesize injection target ; $1+\delta$}}%
      \csname LTb\endcsname%
      \put(2196,833){\makebox(0,0)[r]{\strut{}\footnotesize uniform ; 134}}%
      \csname LTb\endcsname%
      \put(2196,613){\makebox(0,0)[r]{\strut{}\footnotesize next ; 134}}%
      \csname LTb\endcsname%
      \put(2196,393){\makebox(0,0)[r]{\strut{}\footnotesize current ; 134}}%
      \csname LTb\endcsname%
      \put(2196,173){\makebox(0,0)[r]{\strut{}\footnotesize unif-curr ; 167}}%
      \csname LTb\endcsname%
      \put(4239,833){\makebox(0,0)[r]{\strut{}\footnotesize uniform ; 167}}%
      \csname LTb\endcsname%
      \put(4239,613){\makebox(0,0)[r]{\strut{}\footnotesize next ; 134}}%
      \csname LTb\endcsname%
      \put(4239,393){\makebox(0,0)[r]{\strut{}\footnotesize current ; 134}}%
      \csname LTb\endcsname%
      \put(4239,173){\makebox(0,0)[r]{\strut{}\footnotesize unif-curr ; 167}}%
      \csname LTb\endcsname%
      \put(6282,833){\makebox(0,0)[r]{\strut{}\footnotesize uniform ; 134}}%
      \csname LTb\endcsname%
      \put(6282,613){\makebox(0,0)[r]{\strut{}\footnotesize next ; 167}}%
      \csname LTb\endcsname%
      \put(6282,393){\makebox(0,0)[r]{\strut{}\footnotesize current ; 134}}%
      \csname LTb\endcsname%
      \put(6282,173){\makebox(0,0)[r]{\strut{}\footnotesize unif-curr ; 167}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./throughputVSinjection_16}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> throughputVSinjection_32.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1210,2024){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(1210,2809){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1210,3594){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1210,4379){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1342,1804){\makebox(0,0){\strut{} 100000}}%
      \put(2707,1804){\makebox(0,0){\strut{} 1e+06}}%
      \put(4073,1804){\makebox(0,0){\strut{} 1e+07}}%
      \put(5438,1804){\makebox(0,0){\strut{} 1e+08}}%
      \put(6803,1804){\makebox(0,0){\strut{} 1e+09}}%
      \put(176,3201){\rotatebox{-270}{\makebox(0,0){\strut{}Throughput ratio}}}%
      \put(4072,1474){\makebox(0,0){\strut{}Packets injected}}%
      \put(4072,4709){\makebox(0,0){\strut{}2 BFS trees $n=32$}}%
      \put(5165,2613){\makebox(0,0)[l]{\strut{}\textcolor{green}{\footnotesize inj.rate $=1/1$}}}%
      \put(5165,3202){\makebox(0,0)[l]{\strut{}\textcolor{blue}{\footnotesize inj.rate $=1/\sqrt{1+\delta}$}}}%
      \put(5165,4144){\makebox(0,0)[l]{\strut{}\textcolor{red}{\footnotesize inj.rate $=1/(1+\delta)$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4072,1053){\makebox(0,0){\strut{}\footnotesize injection target ; $1+\delta$}}%
      \csname LTb\endcsname%
      \put(2196,833){\makebox(0,0)[r]{\strut{}\footnotesize uniform ; 333}}%
      \csname LTb\endcsname%
      \put(2196,613){\makebox(0,0)[r]{\strut{}\footnotesize next ; 333}}%
      \csname LTb\endcsname%
      \put(2196,393){\makebox(0,0)[r]{\strut{}\footnotesize current ; 250}}%
      \csname LTb\endcsname%
      \put(2196,173){\makebox(0,0)[r]{\strut{}\footnotesize unif-curr ; 292}}%
      \csname LTb\endcsname%
      \put(4239,833){\makebox(0,0)[r]{\strut{}\footnotesize uniform ; 333}}%
      \csname LTb\endcsname%
      \put(4239,613){\makebox(0,0)[r]{\strut{}\footnotesize next ; 333}}%
      \csname LTb\endcsname%
      \put(4239,393){\makebox(0,0)[r]{\strut{}\footnotesize current ; 292}}%
      \csname LTb\endcsname%
      \put(4239,173){\makebox(0,0)[r]{\strut{}\footnotesize unif-curr ; 333}}%
      \csname LTb\endcsname%
      \put(6282,833){\makebox(0,0)[r]{\strut{}\footnotesize uniform ; 333}}%
      \csname LTb\endcsname%
      \put(6282,613){\makebox(0,0)[r]{\strut{}\footnotesize next ; 333}}%
      \csname LTb\endcsname%
      \put(6282,393){\makebox(0,0)[r]{\strut{}\footnotesize current ; 333}}%
      \csname LTb\endcsname%
      \put(6282,173){\makebox(0,0)[r]{\strut{}\footnotesize unif-curr ; 292}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./throughputVSinjection_32}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> throughputVSinjection_64.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(1342,2024){\makebox(0,0)[r]{\strut{} 0.0001}}%
      \put(1342,2613){\makebox(0,0)[r]{\strut{} 0.001}}%
      \put(1342,3202){\makebox(0,0)[r]{\strut{} 0.01}}%
      \put(1342,3790){\makebox(0,0)[r]{\strut{} 0.1}}%
      \put(1342,4379){\makebox(0,0)[r]{\strut{} 1}}%
      \put(1474,1804){\makebox(0,0){\strut{} 1e+07}}%
      \put(4139,1804){\makebox(0,0){\strut{} 1e+08}}%
      \put(6803,1804){\makebox(0,0){\strut{} 1e+09}}%
      \put(176,3201){\rotatebox{-270}{\makebox(0,0){\strut{}Throughput ratio}}}%
      \put(4138,1474){\makebox(0,0){\strut{}Packets injected}}%
      \put(4138,4709){\makebox(0,0){\strut{}2 BFS trees $n=64$}}%
      \put(5204,2731){\makebox(0,0)[l]{\strut{}\textcolor{green}{\footnotesize inj.rate $=1/1$}}}%
      \put(5204,3202){\makebox(0,0)[l]{\strut{}\textcolor{blue}{\footnotesize inj.rate $=1/\sqrt{1+\delta}$}}}%
      \put(5204,4144){\makebox(0,0)[l]{\strut{}\textcolor{red}{\footnotesize inj.rate $=1/(1+\delta)$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(4138,1053){\makebox(0,0){\strut{}\footnotesize injection target ; $1+\delta$}}%
      \csname LTb\endcsname%
      \put(2196,833){\makebox(0,0)[r]{\strut{}\footnotesize uniform ; 1489}}%
      \csname LTb\endcsname%
      \put(2196,613){\makebox(0,0)[r]{\strut{}\footnotesize next ; 1489}}%
      \csname LTb\endcsname%
      \put(2196,393){\makebox(0,0)[r]{\strut{}\footnotesize current ; 1489}}%
      \csname LTb\endcsname%
      \put(2196,173){\makebox(0,0)[r]{\strut{}\footnotesize unif-curr ; 1360}}%
      \csname LTb\endcsname%
      \put(4371,833){\makebox(0,0)[r]{\strut{}\footnotesize uniform ; 1360}}%
      \csname LTb\endcsname%
      \put(4371,613){\makebox(0,0)[r]{\strut{}\footnotesize next ; 1489}}%
      \csname LTb\endcsname%
      \put(4371,393){\makebox(0,0)[r]{\strut{}\footnotesize current ; 1360}}%
      \csname LTb\endcsname%
      \put(4371,173){\makebox(0,0)[r]{\strut{}\footnotesize unif-curr ; 1348}}%
      \csname LTb\endcsname%
      \put(6546,833){\makebox(0,0)[r]{\strut{}\footnotesize uniform ; 1354}}%
      \csname LTb\endcsname%
      \put(6546,613){\makebox(0,0)[r]{\strut{}\footnotesize next ; 1489}}%
      \csname LTb\endcsname%
      \put(6546,393){\makebox(0,0)[r]{\strut{}\footnotesize current ; 1360}}%
      \csname LTb\endcsname%
      \put(6546,173){\makebox(0,0)[r]{\strut{}\footnotesize unif-curr ; 1360}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{./throughputVSinjection_64}}%
    \gplfronttext
  \end{picture}%
\endgroup

